Pedestrian-Aware Motion Planning for Autonomous Driving in Complex Urban Scenarios

Motion planning in uncertain environments like complex urban areas is a key challenge for autonomous vehicles (AVs). The aim of our research is to investigate how AVs can navigate crowded, unpredictable scenarios with multiple pedestrians while maintaining a safe and efficient vehicle behavior. So far, most research has concentrated on static or deterministic traffic participant behavior. This paper introduces a novel algorithm for motion planning in crowded spaces by combining social force principles for simulating realistic pedestrian behavior with a risk-aware motion planner. We evaluate this new algorithm in a 2D simulation environment to rigorously assess AV-pedestrian interactions, demonstrating that our algorithm enables safe, efficient, and adaptive motion planning, particularly in highly crowded urban environments - a first in achieving this level of performance. This study has not taken into consideration real-time constraints and has been shown only in simulation so far. Further studies are needed to investigate the novel algorithm in a complete software stack for AVs on real cars to investigate the entire perception, planning and control pipeline in crowded scenarios. We release the code developed in this research as an open-source resource for further studies and development. It can be accessed at the following link: https://github.com/TUM-AVS/PedestrianAwareMotionPlanning

==> Images/EvaluationFunnel.tex <==
\resizebox{0.55\linewidth}{!}{

\tikzset{every picture/.style={line width=1.0pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1.0pt,y=1.0pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,294); %set diagram left start at 0, and has height of 294

%Shape: Trapezoid [id:dp8262239876508743] 
\draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (366,170) -- (377.23,200) -- (442.77,200) -- (454,170) -- cycle ;
%Shape: Trapezoid [id:dp24512219664938562] 
\draw   (356,100) -- (366.2,130) -- (453.8,130) -- (464,100) -- cycle ;
%Shape: Rectangle [id:dp12782651873846462] 
\draw   (380,210) -- (440,210) -- (440,240) -- (380,240) -- cycle ;
%Straight Lines [id:da990815949514416] 
\draw    (410,130) -- (410,137) ;
\draw [shift={(410,140)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Trapezoid [id:dp5241599037438288] 
\draw   (366,170) -- (377.74,200) -- (442.26,200) -- (454,170) -- cycle ;
%Shape: Rectangle [id:dp8625897377464017] 
\draw   (366,140) -- (454,140) -- (454,160) -- (366,160) -- cycle ;
%Straight Lines [id:da3679194128454075] 
\draw    (410,160) -- (410,167) ;
\draw [shift={(410,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp8205971510943836] 
\draw   (356,70) -- (464,70) -- (464,90) -- (356,90) -- cycle ;
%Straight Lines [id:da1087051285308206] 
\draw    (372,186) -- (340,186) -- (340,116) -- (359,116) ;
\draw [shift={(362,116)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9054280278385509] 
\draw    (410,200) -- (410,207) ;
\draw [shift={(410,210)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8803454769307427] 
\draw    (410,90) -- (410,97) ;
\draw [shift={(410,100)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (371,75) node [anchor=north west][inner sep=0.75pt][align=left] {{\small Trajectory generation}};
% Text Node
\draw (375,145) node [anchor=north west][inner sep=0.75pt][align=left] {{\small Selected trajectory}};
% Text Node
\draw (383,174) node [anchor=north west][inner sep=0.75pt][align=left] {{\small Harm and risk}};
% Text Node
\draw (369,115) node [anchor=north west][inner sep=0.75pt][align=left] {{\small Trajectory Evaluation}};
% Text Node
\draw (391,185) node [anchor=north west][inner sep=0.75pt][align=left] {{\small evaluation}};
% Text Node
\draw (387,104) node [anchor=north west][inner sep=0.75pt][align=left] {{\small Fundamental}};
% Text Node
\draw (386,215) node [anchor=north west][inner sep=0.75pt][align=left] {{\small Optimal and }};
% Text Node
\draw (383,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small safe trajectory}};
% Text Node
\draw (329,189) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {{\small unsafe -- re-evaluate}};


\end{tikzpicture}
}

==> Images/Framework.tex <==
\resizebox{0.85\textwidth}{!}{
\tikzset{every picture/.style={line width=1.0pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1.0pt,y=0.8pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,685); %set diagram left start at 0, and has height of 685

%Shape: Rectangle [id:dp10295217744260377] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (145,135) -- (525,135) -- (525,360) -- (145,360) -- cycle ;
%Shape: Rectangle [id:dp6654189660991332] 
\draw  [dashed, color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ](110,80) -- (540,80) -- (540,375) -- (110,375) -- cycle ;
%Straight Lines [id:da4260491004740605] 
\draw    (100,105) -- (142,105) ;
\draw [shift={(145,105)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp6803585491389464] 
\draw   (145,90) -- (255,90) -- (255,120) -- (145,120) -- cycle ;
%Shape: Rectangle [id:dp8044960386628427] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,180) -- (310,180) -- (310,340) -- (160,340) -- cycle ;
%Shape: Rectangle [id:dp2963705961503824] 
\draw   (280,90) -- (390,90) -- (390,120) -- (280,120) -- cycle ;
%Straight Lines [id:da015335341151167081] 
\draw    (255,105) -- (277,105) ;
\draw [shift={(280,105)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp8937864035851182] 
\draw   (415,90) -- (525,90) -- (525,120) -- (415,120) -- cycle ;
%Straight Lines [id:da5106415209014391] 
\draw    (390,105) -- (412,105) ;
\draw [shift={(415,105)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp026083267916013675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,180) -- (510,180) -- (510,340) -- (360,340) -- cycle ;
%Shape: Rectangle [id:dp4764601229892279] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275,140) -- (395,140) -- (395,170) -- (275,170) -- cycle ;
%Straight Lines [id:da708243181030688] 
\draw    (470,120) -- (470,150) -- (398,150) ;
\draw [shift={(395,150)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp9436873508466939] 
\draw   (175,220) -- (295,220) -- (295,250) -- (175,250) -- cycle ;
%Straight Lines [id:da34986519046759357] 
\draw    (275,160) -- (235,160) -- (235,177) ;
\draw [shift={(235,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4202872106734834] 
\draw    (395,160) -- (435,160) -- (435,177) ;
\draw [shift={(435,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp6395058879092922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160,180) -- (310,180) -- (310,210) -- (160,210) -- cycle ;
%Shape: Rectangle [id:dp5551171849313167] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (360,180) -- (510,180) -- (510,210) -- (360,210) -- cycle ;
%Shape: Rectangle [id:dp5362068854759724] 
\draw   (175,260) -- (295,260) -- (295,290) -- (175,290) -- cycle ;
%Shape: Rectangle [id:dp36780103564897226] 
\draw   (175,300) -- (295,300) -- (295,330) -- (175,330) -- cycle ;
%Straight Lines [id:da25511477597915266] 
\draw    (235,210) -- (235,217) ;
\draw [shift={(235,220)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6376330277019423] 
\draw    (235,250) -- (235,257) ;
\draw [shift={(235,260)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5637078214578556] 
\draw    (235,290) -- (235,297) ;
\draw [shift={(235,300)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp8026980356482691] 
\draw   (375,220) -- (495,220) -- (495,250) -- (375,250) -- cycle ;
%Shape: Rectangle [id:dp44575194106970206] 
\draw   (375,260) -- (495,260) -- (495,290) -- (375,290) -- cycle ;
%Shape: Rectangle [id:dp5468100249551604] 
\draw   (375,300) -- (495,300) -- (495,330) -- (375,330) -- cycle ;
%Straight Lines [id:da641814907901077] 
\draw    (435,210) -- (435,217) ;
\draw [shift={(435,220)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da055593837589923534] 
\draw    (435,250) -- (435,257) ;
\draw [shift={(435,260)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da08228039821040878] 
\draw    (435,290) -- (435,297) ;
\draw [shift={(435,300)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4641565814080839] 
\draw    (235,330) -- (235,350) -- (335,350) ;
%Straight Lines [id:da620641128696174] 
\draw    (435,330) -- (435,350) -- (335,350) ;
\draw [shift={(335,350)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.9]   ;
%Straight Lines [id:da53264148269661] 
\draw    (335,350) -- (335,368) -- (130,368) -- (130,150) -- (272,150) ;
\draw [shift={(275,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (157,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Scenario preprocessing}};
% Text Node
\draw (111,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Simulation Environment};
% Text Node
\draw (297,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Pedestrian simulator }};
% Text Node
\draw (313,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small initialization}};
% Text Node
\draw (439,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Motion planner }};
% Text Node
\draw (446,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small initialization}};
% Text Node
\draw (305,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Scenario update}};
% Text Node
\draw (189,229) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Offline policy evaluation}};
% Text Node
\draw (190,189) node [anchor=north west][inner sep=0.75pt]  [color=black  ,opacity=1 ] [align=left] {Pedestrian Simulator};
% Text Node
\draw (366,189) node [anchor=north west][inner sep=0.75pt]  [color=black  ,opacity=1 ] [align=left] {Pedestrian-aware Motion Planner};
% Text Node
\draw (191,269) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Social force calculation}};
% Text Node
\draw (191,309) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Pedestrian state update}};
% Text Node
\draw (397,229) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Trajectory generation}};
% Text Node
\draw (397,269) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Trajectory evaluation}};
% Text Node
\draw (403,309) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Safety assessment}};
% Text Node
\draw (120,286) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.0] [align=left] {{\small Next iteration}};


\end{tikzpicture}
}

==> Images/s_position_m-obst_risk.tex <==
\begin{tikzpicture}

\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
legend style={at={(0.5,-0.2)}, anchor=north, legend columns=3, cells={anchor=center}, draw=none, column sep=1em, row sep=0.3em,},
scale only axis,
tick align=outside,
tick pos=left,
width=13cm,
x grid style={darkgray176},
xlabel={s-position-m},
xmin=55.6776, xmax=130.478,
xtick style={color=black},
y grid style={darkgray176},
ylabel={obst-risk},
ymin=-0.00408361, ymax=0.0857558,
ytick style={color=black}
]
\addplot [ultra thick, black]
table {%
59.0776 0.00888589
59.5776 0.00888589
60.5776 0.00404125
61.0776 0.00404125
62.0776 0.00221079
62.5776 0.00221079
63.5776 0.00126296
64.0776 0.00126296
65.0776 0.000725995
65.5776 0.000725995
66.5776 0.00037871
67.0776 0.00037871
68.0776 0.000168296
68.5776 0.000168296
69.5776 6.31055e-05
70.0776 6.31055e-05
71.0776 0.000384543
71.5776 0.000384543
72.5776 0.0114555
73.0776 0.0114555
74.0774 0.000308185
74.5761 0.000308185
75.5667 0.00465788
76.0582 0.00465788
77.0306 0.0046582
77.5119 0.0046582
78.462 0.00364984
78.9313 0.00364984
79.8561 0.0026583
80.3121 0.0026583
81.2085 0.00158407
81.6497 0.00158407
82.5147 0.000684631
82.9394 0.000684631
83.7694 0.000254748
84.1756 0.000254748
84.9664 7.76041e-05
85.3519 7.76041e-05
86.0986 1.83401e-05
86.4609 1.83401e-05
87.1581 0
87.4941 0
88.1352 0
88.4416 0
89.0194 0
89.2924 0
89.7987 0
90.034 0
90.4605 0
90.654 0
90.9927 0
91.141 0
91.3871 0
91.4894 0
91.6455 0
91.7055 0
91.7871 0
91.8158 0
91.8508 0
91.8623 0
91.876 0
91.8803 0
91.8855 0
91.8871 0
91.8892 0
91.8899 0
91.8907 0
91.8909 0
91.8912 0
91.8913 0
91.8915 0
91.8915 0
91.8915 0
91.8916 0
91.8916 0
91.8916 0
91.8916 0
91.8916 0
91.8916 0
91.8916 0
91.8956 0.0027532
91.9218 0.0027532
92.0956 0.00980685
92.2389 0.00980685
92.6477 0.0138197
92.8983 0.0138197
93.4878 0.0176956
93.8124 0.0176956
94.5096 0.0151867
94.8756 0.0151867
95.6422 0.00582222
96.0392 0.00582222
96.8621 0.00342854
97.2852 0.00342854
98.1558 0.00150741
98.601 0.00150741
99.5122 0.000634207
99.9747 0.000634207
100.91 0.000221313
101.381 0.000221313
102.328 0.000107886
102.804 0.000107886
103.76 2.26117e-05
104.239 2.26117e-05
105.201 1.42526e-05
105.684 1.42526e-05
106.649 1.35519e-05
107.133 1.35519e-05
108.099 1.48638e-05
108.583 1.48638e-05
109.55 0
110.034 0
111.001 0
111.485 0
112.452 0
112.936 0
113.903 0
114.387 0
115.354 0
115.838 0
};
\addlegendentry{ZAM-Urban-3-34-P-48837-novehicle-r=0,075-h=0,20 - obst-risk}
\addplot [ultra thick, darkcyan0101189]
table {%
59.0776 0.00888589
59.5776 0.00888589
60.5776 0.00404125
61.0776 0.00404125
62.0776 0.00221079
62.5776 0.00221079
63.5776 0.00126296
64.0776 0.00126296
65.0776 0.000725995
65.5776 0.000725995
66.5776 0.00037871
67.0776 0.00037871
68.0776 0.000168296
68.5776 0.000168296
69.5776 6.31055e-05
70.0776 6.31055e-05
71.0776 0.000384543
71.5776 0.000384543
72.5776 0.0114555
73.0776 0.0114555
74.0776 0.011461
74.5776 0.011461
75.5776 0.00986801
76.0776 0.00986801
77.0776 0.00647413
77.5776 0.00647413
78.5776 0.00291479
79.0776 0.00291479
80.0776 0.00117373
80.5776 0.00117373
81.5776 0.000833596
82.0776 0.000833596
83.0776 0.00855384
83.5776 0.00855384
84.5776 0.0277962
85.0776 0.0277962
86.0776 0.0553572
86.5776 0.0553572
87.5776 0.0655932
88.0776 0.0655932
89.0776 0.0706718
89.5776 0.0706718
90.5776 0.0752334
91.0776 0.0752334
92.0776 0.0796702
92.5776 0.0796702
93.5776 0.0816722
94.0776 0.0816722
95.0776 0.0713574
95.5776 0.0713574
96.5776 0.0179773
97.0776 0.0179773
98.0776 0.00959533
98.5776 0.00959533
99.5776 0.00834185
100.078 0.00834185
101.078 0.00528396
101.578 0.00528396
102.578 0.00264995
103.078 0.00264995
104.078 0.00115949
104.578 0.00115949
105.578 0.000460136
106.078 0.000460136
107.078 0.000165663
107.578 0.000165663
108.578 3.68134e-05
109.078 3.68134e-05
110.078 0
110.578 0
111.578 0
112.078 0
113.078 0
113.578 0
114.578 0
115.078 0
116.078 0
116.578 0
117.578 0
118.078 0
119.078 0
119.578 0
120.578 0
121.078 0
122.078 0
122.578 0
123.578 0
124.078 0
125.078 0
125.578 0
126.578 0
127.078 0
};
\addlegendentry{ZAM-Urban-3-34-P-48837-novehicle-aggressive - obst-risk}
\end{axis}

\end{tikzpicture}


==> Images/safety_assessment_runtime.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{groupplot}[
    group style={
        group name=Safety Assessment Runtime,
        group size=4 by 1, % Drei Bereiche nebeneinander
        horizontal sep=0pt % Kein Abstand zwischen den Diagrammen
    },
    ylabel={Number of Pedestrians},
    %height=3cm,
    %width=7cm,
    ymin=0.25, ymax=3.75,
    ytick={1,2,3},
    yticklabels={1, 10, 20}
    ]
    % Bereich 0-5
    \nextgroupplot[
    xmin=0, xmax=1,
    xtick={0},
    axis y line*=left,
    %axis x line*=middle,
    width=1.7cm,
    height=3cm
    ]
    
    % Bereich 6-8
    \nextgroupplot[
    xmin=5, xmax=8,
    xtick={6, 7, 8},
    axis y line=none,
    %axis x line*=middle,
    axis x discontinuity=parallel,
    width=3cm,
    height=3cm
    ]
    \addplot+[
      mark=o,
      mark options={color=black, fill=none},
      fill=TUMBlue,
      boxplot prepared={
        lower whisker=6.75630569458008,
        lower quartile=6.837427616119387,
        median=7.037758827209474,
        upper quartile=7.088780403137204,
        upper whisker=7.27581977844238,
        draw position=1.0
      },
      draw=black
    ] coordinates {};

    % Bereich 63-66
    \nextgroupplot[
    xmin=60, xmax=70,
    xtick={62, 64, 66},
    axis y line=none, % Y-Achse ausblenden
    %axis x line*=middle,
    axis x discontinuity=parallel, % Unterbrechung anzeigen
    width=3cm
    ]
    \addplot+[
      mark=o,
      mark options={color=black, fill=none},
      fill=Grey,
      boxplot prepared={
        lower whisker=63.6262893676758,
        lower quartile=64.29469585418703,
        median=64.64338302612305,
        upper quartile=64.87214565277098,
        upper whisker=65.7241344451904,
        draw position=2.0
      },
      draw=black
    ] coordinates {};

    % Bereich 130-136
    \nextgroupplot[
    xmin=129, xmax=139,
    xtick={130, 132, 134, 136},
    axis y line*=right,
    %axis x line*=middle,
    axis x discontinuity=parallel, % Zweite Unterbrechung anzeigen
    width=3cm,
    ylabel={},
    yticklabels={}
    ]
    \addplot+[
      mark=o,
      mark options={color=black, fill=none},
      fill=TUMOrange,
      boxplot prepared={
        lower whisker=130.926132202148,
        lower quartile=132.29793310165425,
        median=134.7906589508055,
        upper quartile=135.392963886261,
        upper whisker=136.549472808838,
        draw position=3.0
      },
      draw=black
    ] coordinates {};

    \end{groupplot}
\end{tikzpicture}

==> Images/scenario2_risk.tex <==
%\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[
name=risk,
%at={(8, -6)},
/pgf/number format/.cd,
1000 sep={},
height=3.3cm,
width=16cm,
legend style={
	at={(0.5,-0.25)}, 
	anchor=north,
	legend columns=5,
	cells={anchor=center},
	draw=none,
	column sep=0.25em,
	row sep=0.1em,
},
scale only axis,
scaled ticks=false,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
%xlabel={Timestep $t$},
ylabel={Risk $R$},
x label style={at={(0.5,-0.1)},anchor=north},
y label style={at={(-0.05,.5)},anchor=south},
xmin=0, xmax=140,
ymin=0, ymax=0.17,
ytick = {0.05, 0.10, 0.15},
yticklabels = {0.05, 0.10, 0.15},
ymajorgrids=true,
]

\addplot [ultra thick, TUMBlue, densely dotted]
table {%
1 0.00177225
2 0.00177225
4 0.005484
5 0.005484
7 0.0209488
8 0.0209488
10 0.0414073
11 0.0414073
13 0.0466321
14 0.0466321
16 0.049018
17 0.049018
19 0.0335923
20 0.0335923
22 0.0493847
23 0.0493847
25 0.0446448
26 0.0446448
28 0.0480959
29 0.0480959
31 0.0472354
32 0.0472354
34 0.0483508
35 0.0483508
37 0.0170894
38 0.0170894
40 0.010035
41 0.010035
43 0.0311124
44 0.0311124
46 0.0307826
47 0.0307826
49 0.00824661
50 0.00824661
52 0.00922131
53 0.00922131
55 0.00221998
56 0.00221998
58 0.0486567
59 0.0486567
61 0.00259897
62 0.00259897
64 0.0489779
65 0.0489779
67 0.0410285
68 0.0410285
70 0.0461324
71 0.0461324
73 0.0460681
74 0.0460681
76 0.0477694
77 0.0477694
79 0.00832484
80 0.00832484
82 2.11208e-05
83 2.11208e-05
85 4.44934e-05
86 4.44934e-05
88 0.000185724
89 0.000185724
91 0.000102251
92 0.000102251
94 0.00340303
95 0.00340303
97 0.0320331
98 0.0320331
100 0.00300422
101 0.00300422
103 0.0461658
104 0.0461658
106 0.0378607
107 0.0378607
109 0.049733
110 0.049733
112 0.040533
113 0.040533
115 0.0329512
116 0.0329512
118 0.00910005
119 0.00910005
121 0.00564953
122 0.00564953
124 0.0256366
125 0.0256366
127 0.0218688
128 0.0218688
130 0.0325889
131 0.0325889
133 0.0260459
134 0.0260459
136 0.0279807
};
\addlegendentry{$R_\mathrm{max} = 0.05$}

\addplot [ultra thick, TUMBlue, dashed]
table {%
1 0.00177225
2 0.00177225
4 0.00781255
5 0.00781255
7 0.0263145
8 0.0263145
10 0.0292416
11 0.0292416
13 0.0704332
14 0.0704332
16 0.0341263
17 0.0341263
19 0.0631551
20 0.0631551
22 0.0740494
23 0.0740494
25 0.0734256
26 0.0734256
28 0.0747774
29 0.0747774
31 0.0749468
32 0.0749468
34 0.0741513
35 0.0741513
37 0.0743916
38 0.0743916
40 0.022142
41 0.022142
43 0.0123419
44 0.0123419
46 0.00256745
47 0.00256745
49 0.001673
50 0.001673
52 0.0115955
53 0.0115955
55 0.00310899
56 0.00310899
58 0.0613316
59 0.0613316
61 0.074924
62 0.074924
64 0.0699609
65 0.0699609
67 0.0746043
68 0.0746043
70 0.064719
71 0.064719
73 0.0735874
74 0.0735874
76 0.0738957
77 0.0738957
79 0.0138308
80 0.0138308
82 1.77809e-05
83 1.77809e-05
85 7.80435e-05
86 7.80435e-05
88 0.000332618
89 0.000332618
91 0.000194856
92 0.000194856
94 0.000204812
95 0.000204812
97 0.00249026
98 0.00249026
100 0.00100103
101 0.00100103
103 0.0564526
104 0.0564526
106 0.0666063
107 0.0666063
109 0.0407321
110 0.0407321
112 0.0623177
113 0.0623177
115 0.0306696
116 0.0306696
118 0.010069
119 0.010069
121 0.0435373
122 0.0435373
124 0.00419461
125 0.00419461
127 0.0162024
128 0.0162024
130 0.0197946
131 0.0197946
133 0.0248703
134 0.0248703
136 0.0254958
137 0.0254958
139 0.0457008
140 0.0457008
142 0.0311932
143 0.0311932
145 0.0272886
146 0.0272886
148 0.0274341
149 0.0274341
151 0.0308691
152 0.0308691
154 0.0206049
155 0.0206049
157 0.034619
158 0.034619
160 0.0204144
161 0.0204144
163 0.0139868
164 0.0139868
166 0.0212569
167 0.0212569
169 0.0232828
170 0.0232828
172 0.0228546
};
\addlegendentry{$R_\mathrm{max} = 0.075$}

\addplot [ultra thick, TUMBlue, solid]
table {%
1 0.00177225
2 0.00177225
4 0.005484
5 0.005484
7 0.0209488
8 0.0209488
10 0.0414073
11 0.0414073
13 0.0959929
14 0.0959929
16 0.0704527
17 0.0704527
19 0.0853934
20 0.0853934
22 0.0992791
23 0.0992791
25 0.0894845
26 0.0894845
28 0.0999459
29 0.0999459
31 0.0998169
32 0.0998169
34 0.0949658
35 0.0949658
37 0.0686883
38 0.0686883
40 0.00152017
41 0.00152017
43 0.00504106
44 0.00504106
46 0.00193636
47 0.00193636
49 0.00101064
50 0.00101064
52 0.000964253
53 0.000964253
55 0.000782534
56 0.000782534
58 0.000430536
59 0.000430536
61 0.000893468
62 0.000893468
64 0.00114338
65 0.00114338
67 0.000991931
68 0.000991931
70 0.000819829
71 0.000819829
73 0.000653576
74 0.000653576
76 0.01079
77 0.01079
79 0.0947956
80 0.0947956
82 0.0458664
83 0.0458664
85 0.0785925
86 0.0785925
88 0.0558176
89 0.0558176
91 0.0827429
92 0.0827429
94 0.0996451
95 0.0996451
97 0.0426891
98 0.0426891
100 0.0108146
101 0.0108146
103 0.000124119
104 0.000124119
106 0.00350558
107 0.00350558
109 0.0167892
110 0.0167892
112 0.0215439
113 0.0215439
115 0.0167472
116 0.0167472
118 0.025676
119 0.025676
121 0.0510419
122 0.0510419
124 0.0220015
125 0.0220015
127 0.0611026
128 0.0611026
130 0.0183085
131 0.0183085
133 0.0417013
134 0.0417013
136 0.0297365
137 0.0297365
139 0.0299945
140 0.0299945
142 0.0436193
143 0.0436193
145 0.0145221
146 0.0145221
148 0.0163316
149 0.0163316
};
\addlegendentry{$R_\mathrm{max} = 0.10$}

\addplot [ultra thick, black]
table {%
1 0.00177225
2 0.00177225
4 0.005484
5 0.005484
7 0.0209488
8 0.0209488
10 0.0414073
11 0.0414073
13 0.125275
14 0.125275
16 0.118648
17 0.118648
19 0.114605
20 0.114605
22 0.111544
23 0.111544
25 0.107378
26 0.107378
28 0.10906
29 0.10906
31 0.0919169
32 0.0919169
34 0.0757322
35 0.0757322
37 0.0430763
38 0.0430763
40 0.000554729
41 0.000554729
43 0.00714778
44 0.00714778
46 0.00277637
47 0.00277637
49 0.000825027
50 0.000825027
52 0.000691472
53 0.000691472
55 0.000108964
56 0.000108964
58 8.71024e-05
59 8.71024e-05
61 0.00012411
62 0.00012411
64 0.00014226
65 0.00014226
67 0.000109493
68 0.000109493
70 8.11528e-05
71 8.11528e-05
73 0.000582118
74 0.000582118
76 0.0303605
77 0.0303605
79 0.134018
80 0.134018
82 0.162723
83 0.162723
85 0.104302
86 0.104302
88 0.0776209
89 0.0776209
91 0.060434
92 0.060434
94 0.14707
95 0.14707
97 0.00931537
98 0.00931537
100 0.0412611
101 0.0412611
103 0.0356921
104 0.0356921
106 0.0128337
107 0.0128337
109 0.0223794
110 0.0223794
112 0.0329211
113 0.0329211
115 0.0544241
116 0.0544241
118 0.158287
119 0.158287
121 0.0887747
122 0.0887747
124 0.0193512
125 0.0193512
127 0.0337423
128 0.0337423
130 0.152671
131 0.152671
133 0.0207793
134 0.0207793
136 0.0296176
137 0.0296176
139 0.045529
140 0.045529
142 0.0312927
143 0.0312927
145 0.0306288
};
\addlegendentry{$R_\mathrm{max} = \infty$}
\addplot [ultra thick, TUMOrange]
table {%
1 0.00177225
2 0.00177225
4 0.000792775
5 0.000792775
7 0.00115288
8 0.00115288
10 0.000390042
11 0.000390042
13 0.000367819
14 0.000367819
16 0.000526154
17 0.000526154
19 0.000287083
20 0.000287083
22 0.000337622
23 0.000337622
25 0.000831365
26 0.000831365
28 0.0001542
29 0.0001542
31 0.000270397
32 0.000270397
34 0.000370224
35 0.000370224
37 0.00043688
38 0.00043688
40 0.000481312
41 0.000481312
43 0.000525615
44 0.000525615
46 0.000807807
47 0.000807807
49 0.000939456
50 0.000939456
52 0.000995738
53 0.000995738
55 0.00117847
56 0.00117847
58 0.000323048
59 0.000323048
61 0.000429406
62 0.000429406
64 0.000367683
65 0.000367683
67 0.000543832
68 0.000543832
70 0.000100946
71 0.000100946
73 0.000209211
74 0.000209211
76 7.63413e-05
77 7.63413e-05
79 0.00120041
80 0.00120041
82 0.0136581
83 0.0136581
85 0.00981626
86 0.00981626
88 0.0158495
89 0.0158495
91 0.003089
92 0.003089
94 0.0332378
95 0.0332378
97 0.0190369
98 0.0190369
100 0.000613186
101 0.000613186
103 0.000191682
104 0.000191682
106 0.000130326
107 0.000130326
109 0.000100503
110 0.000100503
112 4.54609e-05
113 4.54609e-05
115 4.99724e-05
116 4.99724e-05
118 0.000227601
119 0.000227601
121 0.000220865
122 0.000220865
124 0.000251772
125 0.000251772
127 0.000269335
128 0.000269335
130 0.000341727
131 0.000341727
133 0.000401552
134 0.000401552
136 0.000362364
137 0.000362364
139 8.9118e-05
140 8.9118e-05
142 0.000167362
143 0.000167362
145 0.000179229
146 0.000179229
148 0.0002097
149 0.0002097
151 3.2976e-05
152 3.2976e-05
154 1.10728e-05
155 1.10728e-05
157 5.28924e-06
158 5.28924e-06
160 5.4841e-06
161 5.4841e-06
163 5.5233e-06
164 5.5233e-06
166 2.20492e-05
167 2.20492e-05
169 4.21715e-05
170 4.21715e-05
172 0.000108056
173 0.000108056
175 1.32229e-05
176 1.32229e-05
178 1.34639e-05
179 1.34639e-05
181 0.000414513
182 0.000414513
184 0.000374182
185 0.000374182
187 0.000425507
188 0.000425507
190 0.000551391
191 0.000551391
199 0
200 0
262 0
};
\addlegendentry{Collision prob}

\addplot[draw=black, line width=1pt, dashed] coordinates {(30,0) (30,0.2)};

\addplot[draw=black, line width=1pt, dashed] coordinates {(90,0) (90,0.2)};

% hide legend
\legend{};

\end{axis}

%\end{tikzpicture}


==> Images/scenario2_velocity.tex <==
\begin{tikzpicture}[font=\footnotesize, trim axis right]

\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=3.3cm,
width=16cm,
legend style={
	at={(0.5,-0.2)}, 
	anchor=north,
	legend columns=5,
	cells={anchor=center},
	draw=none,
	column sep=0.25em,
	row sep=0.1em,
},
scale only axis,
scaled ticks=false,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
xlabel={Timestep $t$},
ylabel={Velocity $v$ in \si{\meter\per\second}},
x label style={at={(0.5,-0.1)},anchor=north},
y label style={at={(-0.05,.5)},anchor=south},
xmin=0, xmax=140,
ymin=0, ymax=6.4,
ytick = {1, 2, ..., 6},
ymajorgrids=true
]


\addplot [ultra thick, TUMBlue, densely dotted]
table {%
1 4.00704
2 4.02735
4 4.0847
5 4.11994
7 4.19434
8 4.2329
10 4.31034
11 4.34942
13 4.43446
14 4.49413
16 4.60278
17 4.60363
19 4.55052
20 4.50414
22 4.39376
23 4.32578
25 4.16621
26 4.04919
28 3.79106
29 3.65738
31 3.38994
32 3.24256
34 2.96676
35 2.87033
37 2.69238
38 2.55008
40 2.33279
41 2.45115
43 2.85886
44 3.09566
46 3.55479
47 3.77994
49 4.16844
50 4.28594
52 4.44857
53 4.51676
55 4.65361
56 4.75298
58 4.95889
59 5.03774
61 5.16718
62 5.22194
64 5.3011
65 5.28812
67 5.20078
68 5.11879
70 4.91034
71 4.76321
73 4.40616
74 4.14216
76 3.61602
77 3.42473
79 3.20458
80 3.30664
82 3.66433
83 3.87282
85 4.27735
86 4.47575
88 4.82184
89 4.93578
91 5.0977
92 5.1449
94 5.21177
95 5.24118
97 5.29521
98 5.32074
100 5.36821
101 5.391
103 5.42272
104 5.4098
106 5.3559
107 5.31807
109 5.23904
110 5.20755
112 5.1515
113 5.11704
115 5.05596
116 5.05733
118 5.08415
119 5.10536
121 5.15346
122 5.18134
124 5.23182
125 5.24544
127 5.2603
128 5.26297
130 5.26425
131 5.26411
133 5.26402
134 5.26424
136 5.2656
};
\addlegendentry{$R_\mathrm{max} = 0.05$}

\addplot [ultra thick, TUMBlue, dashed]
table {%
1 4.00307
2 4.0118
4 4.03631
5 4.05122
7 4.08238
8 4.09814
10 4.12969
11 4.14546
13 4.17269
14 4.17615
16 4.16937
17 4.15244
19 4.10633
20 4.07831
22 4.01568
23 3.97548
25 3.86429
26 3.75332
28 3.52021
29 3.43953
31 3.32056
32 3.27834
34 3.21005
35 3.18251
37 3.13397
38 3.11225
40 3.11106
41 3.20236
43 3.44898
44 3.5697
46 3.78772
47 3.8892
49 4.07435
50 4.16098
52 4.31966
53 4.39409
55 4.52628
56 4.57955
58 4.66207
59 4.67891
61 4.73214
62 4.85039
64 5.09831
65 5.12069
67 5.06136
68 4.99648
70 4.84781
71 4.77319
73 4.6282
74 4.55739
76 4.41917
77 4.35023
79 4.2412
80 4.25032
82 4.33066
83 4.39129
85 4.51247
86 4.56365
88 4.64847
89 4.6772
91 4.7207
92 4.73697
94 4.76433
95 4.77598
97 4.79703
98 4.80679
100 4.82518
101 4.83388
103 4.8486
104 4.85207
106 4.85471
107 4.8546
109 4.84611
110 4.82408
112 4.77055
113 4.75687
115 4.74535
116 4.7457
118 4.75389
119 4.76228
121 4.78232
122 4.79381
124 4.81526
125 4.8227
127 4.83492
128 4.83942
130 4.84617
131 4.84849
133 4.85154
134 4.85243
136 4.8536
137 4.85402
139 4.85479
140 4.85512
142 4.85554
143 4.85564
145 4.85542
146 4.85517
148 4.85462
149 4.85433
151 4.85384
152 4.85368
154 4.85343
155 4.85334
157 4.85318
158 4.85312
160 4.85306
161 4.85307
163 4.85313
164 4.85317
166 4.85322
167 4.85322
169 4.85312
170 4.85304
172 4.85283
};
\addlegendentry{$R_\mathrm{max} = 0.075$}

\addplot [ultra thick, TUMBlue, solid]
table {%
1 4.00704
2 4.02735
4 4.0847
5 4.11994
7 4.19434
8 4.2329
10 4.31034
11 4.34942
13 4.43837
14 4.50914
16 4.6503
17 4.67586
19 4.71012
20 4.78545
22 4.96116
23 5.00681
25 5.04356
26 5.03153
28 4.98265
29 4.95385
31 4.90043
32 4.88482
34 4.87677
35 4.90165
37 4.96943
38 5.00476
40 5.07531
41 5.11057
43 5.17726
44 5.20933
46 5.26853
47 5.29573
49 5.34349
50 5.36479
52 5.4008
53 5.41722
55 5.4475
56 5.46218
58 5.49064
59 5.50444
61 5.52985
62 5.54149
64 5.56211
65 5.57141
67 5.58781
68 5.59537
70 5.6094
71 5.61629
73 5.62912
74 5.63517
76 5.64571
77 5.65019
79 5.65592
80 5.65765
82 5.65479
83 5.64025
85 5.59658
86 5.56881
88 5.50382
89 5.45919
91 5.36419
92 5.32306
94 5.24817
95 5.21263
97 5.14714
98 5.13007
100 5.12088
101 5.1257
103 5.14851
104 5.17169
106 5.22284
107 5.24153
109 5.26861
110 5.27716
112 5.28545
113 5.27813
115 5.2514
116 5.23322
118 5.19295
119 5.17162
121 5.13351
122 5.12513
124 5.11913
125 5.1188
127 5.11953
128 5.12006
130 5.12093
131 5.12123
133 5.11826
134 5.10853
136 5.08508
137 5.08035
139 5.07751
140 5.07714
142 5.07679
143 5.0767
145 5.07668
146 5.07678
148 5.07713
149 5.07735
};
\addlegendentry{$R_\mathrm{max} = 0.10$}

\addplot [ultra thick, black]
table {%
1 4.00704
2 4.02735
4 4.0847
5 4.11994
7 4.19434
8 4.2329
10 4.31034
11 4.34942
13 4.42694
14 4.46544
16 4.54213
17 4.581
19 4.65771
20 4.69599
22 4.77101
23 4.80814
25 4.88076
26 4.91672
28 4.98741
29 5.02264
31 5.09202
32 5.1266
34 5.19465
35 5.22852
37 5.29175
38 5.31494
40 5.35293
41 5.37204
43 5.40837
44 5.42568
46 5.45746
47 5.47243
49 5.49997
50 5.51297
52 5.5368
53 5.54798
55 5.56831
56 5.57776
58 5.59493
59 5.60295
61 5.6176
62 5.62446
64 5.63708
65 5.643
67 5.65384
68 5.6589
70 5.66812
71 5.67243
73 5.68026
74 5.68392
76 5.6907
77 5.69396
79 5.7
80 5.70288
82 5.70825
83 5.71084
85 5.71587
86 5.71835
88 5.72297
89 5.72517
91 5.72931
92 5.73136
94 5.73548
95 5.73757
97 5.64048
98 5.36594
100 4.77982
101 4.7093
103 4.78142
104 4.87398
106 5.07051
107 5.1432
109 5.2545
110 5.29068
112 5.34431
113 5.36657
115 5.40596
116 5.42411
118 5.45707
119 5.47242
121 5.5003
122 5.51329
124 5.53688
125 5.5479
127 5.56801
128 5.57744
130 5.59468
131 5.60275
133 5.61748
134 5.62439
136 5.63701
137 5.64294
139 5.65376
140 5.65883
142 5.66803
143 5.6723
145 5.68008
};
\addlegendentry{$R_\mathrm{max} = \infty$}
\addplot [ultra thick, TUMOrange]
table {%
1 4.04886
2 4.18307
4 4.49307
5 4.59169
7 4.71543
8 4.73763
10 4.73777
11 4.70445
13 4.60169
14 4.52505
16 4.32705
17 4.16272
19 3.78082
20 3.54594
22 3.08054
23 2.86636
25 2.48568
26 2.32146
28 2.01367
29 1.82902
31 1.46351
32 1.29879
34 1.0116
35 0.891815
37 0.689147
38 0.606416
40 0.467595
41 0.411265
43 0.316976
44 0.278785
46 0.214902
47 0.18904
49 0.145789
50 0.128282
52 0.0990056
53 0.0871555
55 0.0673391
56 0.0593182
58 0.0630289
59 0.107303
61 0.234614
62 0.305732
64 0.455734
65 0.546395
67 0.77447
68 0.970272
70 1.37234
71 1.51522
73 1.73065
74 1.80726
76 1.9206
77 1.94043
79 1.94475
80 1.93582
82 1.9247
83 1.94803
85 2.02278
86 2.06744
88 2.14865
89 2.19661
91 2.28984
92 2.32542
94 2.39216
95 2.43918
97 2.54476
98 2.61695
100 2.76239
101 2.79229
103 2.80261
104 2.78784
106 2.74123
107 2.71026
109 2.64032
110 2.59634
112 2.4905
113 2.40936
115 2.22415
116 2.11128
118 1.90152
119 1.83444
121 1.74232
122 1.71187
124 1.6639
125 1.64354
127 1.60443
128 1.58548
130 1.54764
131 1.52931
133 1.49304
134 1.47569
136 1.44171
137 1.42575
139 1.39449
140 1.37994
142 1.35269
143 1.34036
145 1.31796
146 1.30386
148 1.27519
149 1.25902
151 1.22516
152 1.20192
154 1.15133
155 1.12652
157 1.0787
158 1.05557
160 1.01082
161 0.989101
163 0.947113
164 0.926771
166 0.890152
167 0.878983
169 0.85844
170 0.83706
172 0.78681
173 0.764835
175 0.731389
176 0.729401
178 0.737409
179 0.743957
181 0.75933
182 0.771734
184 0.800955
185 0.816978
187 0.849672
188 0.866316
190 0.899353
191 0.915798
193 0.945912
194 0.955509
196 0.968679
197 0.972373
199 0.97707
200 0.978251
202 0.979347
203 0.979331
205 0.978832
206 0.978998
208 0.979608
209 0.979948
211 0.980516
212 0.980817
214 0.983055
215 0.98848
217 1.00116
218 1.00288
220 1.00484
221 1.01081
223 1.11024
224 1.34981
226 1.9749
227 2.32875
229 2.99099
230 3.27001
232 3.71808
233 3.85285
235 4.03028
236 4.07795
238 4.13298
239 4.13838
241 4.1278
242 4.11001
244 4.06416
245 4.03719
247 3.97657
248 3.93448
250 3.8375
251 3.78015
253 3.6572
254 3.58777
256 3.43623
257 3.33905
259 3.1253
260 2.99946
262 2.73343
};
\addlegendentry{Baseline Planner}

\addplot[draw=black, line width=1pt, dashed] coordinates {(30,0) (30,7)};

\addplot[draw=black, line width=1pt, dashed] coordinates {(90,0) (90,7)};

\end{axis}

\end{tikzpicture}


==> Images/scenario3_crosswalk_velocity_trajectory_number.tex <==
\newcommand{\plotheight}{2.8cm}

\begin{tikzpicture}[font=\footnotesize]

%\draw[step=0.2, help lines] (2, 4) grid (4, 6);

\node[inner sep=0pt, anchor=south west, draw=none, dashed, line width=1pt] (img1) at (0, \plotheight+0.05) %{\includegraphics[width=7cm, height=2cm, trim={15.0cm 0.8cm 19cm 0.8cm},clip]{Images/ZAM_Urban-3_34_P-48837_simulated_enlarged.xml-95-.pdf}};
{\includegraphics[width=7cm, trim={0.0cm 0.0cm 0cm 0.0cm},clip]{Images/ZAM_Urban-3_34_P-48837_simulated_enlarged.xml-95-.pdf}};

%\draw[anchor=south west, fill=policy-crosswalk, opacity=1.0] (2.2,4.2) rectangle (2.5,4.5);

\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=\plotheight,
width=7cm,
%legend style={
%	at={(0.5,-0.25)}, 
%	anchor=north,
%	legend columns=2,
%	cells={anchor=center},
%	draw=none,
%	column sep=0.25em,
%	row sep=0.1em,
%},
scale only axis,
scaled ticks=false,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
xlabel={Coordinate $s$ in \si{\meter}},
ylabel={Timestep $t$},
%x label style={at={(0.5,-0.1)},anchor=north},
%y label style={at={(-0.05,.5)},anchor=south},
xmin=70, xmax=115,
ymin=0, ymax=190,
axis y line*=left,
%ymajorgrids=true
]

\addplot[forget plot, draw=none, fill=policy-crosswalk, fill opacity=0.7, line width=5pt] coordinates {(97.89,-1) (97.89,200) (101.89,200) (101.89,-1)};

\addplot [ultra thick, TUMBlue]
table {%
59.0776 1
59.5776 2
60.5776 4
61.0776 5
62.0776 7
62.5776 8
63.5776 10
64.0776 11
65.0776 13
65.5776 14
66.5776 16
67.0776 17
68.0776 19
68.5776 20
69.5776 22
70.0776 23
71.0776 25
71.5776 26
72.5776 28
73.0776 29
74.0774 31
74.5761 32
75.5667 34
76.0582 35
77.0306 37
77.5119 38
78.462 40
78.9313 41
79.8561 43
80.3121 44
81.2085 46
81.6497 47
82.5147 49
82.9394 50
83.7694 52
84.1756 53
84.9664 55
85.3519 56
86.0986 58
86.4609 59
87.1581 61
87.4941 62
88.1352 64
88.4416 65
89.0194 67
89.2924 68
89.7987 70
90.034 71
90.4605 73
90.654 74
90.9927 76
91.141 77
91.3871 79
91.4894 80
91.6455 82
91.7055 83
91.7871 85
91.8158 86
91.8508 88
91.8623 89
91.876 91
91.8803 92
91.8855 94
91.8871 95
91.8892 97
91.8899 98
91.8907 100
91.8909 101
91.8912 103
91.8913 104
91.8915 106
91.8915 107
91.8915 109
91.8916 110
91.8916 112
91.8916 113
91.8916 115
91.8916 116
91.8916 118
91.8916 119
91.8956 121
91.9218 122
92.0956 124
92.2389 125
92.6477 127
92.8983 128
93.4878 130
93.8124 131
94.5096 133
94.8756 134
95.6422 136
96.0392 137
96.8621 139
97.2852 140
98.1558 142
98.601 143
99.5122 145
99.9747 146
100.91 148
101.381 149
102.328 151
102.804 152
103.76 154
104.239 155
105.201 157
105.684 158
106.649 160
107.133 161
108.099 163
108.583 164
109.55 166
110.034 167
111.001 169
111.485 170
112.452 172
112.936 173
113.903 175
114.387 176
115.354 178
115.838 179
};
\label{plot:0075-trajnumber-solid}
%\addlegendentry{r=0,075-trajectory-number}

\addplot [ultra thick, black]
table {%
59.0776 1
59.5776 2
60.5776 4
61.0776 5
62.0776 7
62.5776 8
63.5776 10
64.0776 11
65.0776 13
65.5776 14
66.5776 16
67.0776 17
68.0776 19
68.5776 20
69.5776 22
70.0776 23
71.0776 25
71.5776 26
72.5776 28
73.0776 29
74.0776 31
74.5776 32
75.5776 34
76.0776 35
77.0776 37
77.5776 38
78.5776 40
79.0776 41
80.0776 43
80.5776 44
81.5776 46
82.0776 47
83.0776 49
83.5776 50
84.5776 52
85.0776 53
86.0776 55
86.5776 56
87.5776 58
88.0776 59
89.0776 61
89.5776 62
90.5776 64
91.0776 65
92.0776 67
92.5776 68
93.5776 70
94.0776 71
95.0776 73
95.5776 74
96.5776 76
97.0776 77
98.0776 79
98.5776 80
99.5776 82
100.078 83
101.078 85
101.578 86
102.578 88
103.078 89
104.078 91
104.578 92
105.578 94
106.078 95
107.078 97
107.578 98
108.578 100
109.078 101
110.078 103
110.578 104
111.578 106
112.078 107
113.078 109
113.578 110
114.578 112
115.078 113
116.078 115
116.578 116
117.578 118
118.078 119
119.078 121
119.578 122
120.578 124
121.078 125
122.078 127
122.578 128
123.578 130
124.078 131
125.078 133
125.578 134
126.578 136
127.078 137
};
\label{plot:aggressive-trajnumber-solid}
%\addlegendentry{aggressive-trajectory-number}

% Timestep 95 - Coordinate - Risk aware
\addplot [only marks, mark=*, mark size=3pt, mark options={color=TUMBlue}] coordinates {(91.89, 95)};

% Timestep 95 - Coordinate - Aggressive
\addplot [only marks, mark=*, mark size=3pt, mark options={color=black}] coordinates {(106.077, 95)};

\end{axis}

%%% right axis

\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=\plotheight,
width=7cm,
legend style={
	at={(0.5,-0.25)}, 
	anchor=north,
	legend columns=2,
	cells={anchor=center},
	draw=none,
	column sep=0.25em,
	row sep=0.1em,
},
scale only axis,
scaled ticks=false,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
ylabel={Velocity $v$ in \si{\meter\per\second}},
xmin=70, xmax=115,
ymin=0, 
%ymax=7.6,
ymax=5.5,
axis x line*=none,
axis y line*=right,
xtick = {-10},
ytick = {0, 2, 4}
]

\addplot [ultra thick, TUMBlue, dashed]
table {%
59.0776 5
59.5776 5
60.5776 5
61.0776 5
62.0776 5
62.5776 5
63.5776 5
64.0776 5
65.0776 5
65.5776 5
66.5776 5
67.0776 5
68.0776 5
68.5776 5
69.5776 5
70.0776 5
71.0776 5
71.5776 5
72.5776 5
73.0776 5
74.0774 4.99437
74.5761 4.97778
75.5667 4.92956
76.0582 4.89868
77.0306 4.83071
77.5119 4.79303
78.462 4.71391
78.9313 4.67132
79.8561 4.58278
80.3121 4.53538
81.2085 4.43697
81.6497 4.38425
82.5147 4.27472
82.9394 4.21593
83.7694 4.09363
84.1756 4.02783
84.9664 3.89077
85.3519 3.81686
86.0986 3.66271
86.4609 3.57944
87.1581 3.40555
87.4941 3.31151
88.1352 3.11497
88.4416 3.00873
89.0194 2.78663
89.2924 2.66691
89.7987 2.41694
90.034 2.28321
90.4605 2.00503
90.654 1.85865
90.9927 1.55679
91.141 1.40329
91.3871 1.09247
91.4894 0.945201
91.6455 0.656994
91.7055 0.539211
91.7871 0.318974
91.8158 0.251983
91.8508 0.126922
91.8623 0.10145
91.876 0.0475621
91.8803 0.0372284
91.8855 0.0187387
91.8871 0.0147378
91.8892 0.00733829
91.8899 0.00576936
91.8907 0.00287631
91.8909 0.00226113
91.8912 0.00112702
91.8913 0.000886103
91.8915 0.000441717
91.8915 0.000347243
91.8915 0.00017308
91.8916 0.000136081
91.8916 6.78351e-05
91.8916 5.33268e-05
91.8916 2.41738e-05
91.8916 1.5854e-05
91.8916 0
91.8916 0
91.8956 0.117184
91.9218 0.438496
92.0956 1.23861
92.2389 1.63882
92.6477 2.35872
92.8983 2.66045
93.4878 3.15839
93.8124 3.33256
94.5096 3.60305
94.8756 3.71872
95.6422 3.92415
96.0392 4.01896
96.8621 4.19136
97.2852 4.27188
98.1558 4.41878
98.601 4.4875
99.5122 4.60547
99.9747 4.64396
100.91 4.69969
101.381 4.71942
102.328 4.75156
102.804 4.76486
103.76 4.78875
104.239 4.79971
105.201 4.81893
105.684 4.82446
106.649 4.83119
107.133 4.83293
108.099 4.83505
108.583 4.8356
109.55 4.83626
110.034 4.83644
111.001 4.83665
111.485 4.8367
112.452 4.83677
112.936 4.83678
113.903 4.83681
114.387 4.83681
115.354 4.83682
115.838 4.83682
};
\label{plot:0075-velocity-dashed}
%\addlegendentry{0,075-velocities-mps}

\addplot [ultra thick, black, dashed]
table {%
59.0776 5
59.5776 5
60.5776 5
61.0776 5
62.0776 5
62.5776 5
63.5776 5
64.0776 5
65.0776 5
65.5776 5
66.5776 5
67.0776 5
68.0776 5
68.5776 5
69.5776 5
70.0776 5
71.0776 5
71.5776 5
72.5776 5
73.0776 5
74.0776 5
74.5776 5
75.5776 5
76.0776 5
77.0776 5
77.5776 5
78.5776 5
79.0776 5
80.0776 5
80.5776 5
81.5776 5
82.0776 5
83.0776 5
83.5776 5
84.5776 5
85.0776 5
86.0776 5
86.5776 5
87.5776 5
88.0776 5
89.0776 5
89.5776 5
90.5776 5
91.0776 5
92.0776 5
92.5776 5
93.5776 5
94.0776 5
95.0776 5
95.5776 5
96.5776 5
97.0776 5
98.0776 5
98.5776 5
99.5776 5
100.078 5
101.078 5
101.578 5
102.578 5
103.078 5
104.078 5
104.578 5
105.578 5
106.078 5
107.078 5
107.578 5
108.578 5
109.078 5
110.078 5
110.578 5
111.578 5
112.078 5
113.078 5
113.578 5
114.578 5
115.078 5
116.078 5
116.578 5
117.578 5
118.078 5
119.078 5
119.578 5
120.578 5
121.078 5
122.078 5
122.578 5
123.578 5
124.078 5
125.078 5
125.578 5
126.578 5
127.078 5
};
\label{plot:aggressive-velocity-dashed}
%\addlegendentry{aggressive-velocities-mps}


% Timestep 95 - Velocity - Risk aware
\addplot [only marks, mark=halfcircle, mark size=3pt, mark color=TUMBlue, mark options={color=TUMBlue}] coordinates {(91.89, 0.015)};

% Timestep 95 - Velocity - Risk aware
\addplot [only marks, mark=halfcircle, mark size=3pt, mark color=black, mark options={color=black}] coordinates {(106.077, 4.999)};


\legend{}

\end{axis}

% Separate axis environment for the legend

\begin{axis}[
    height=\plotheight,  
    width=7cm,
    hide axis,
    axis x line=none,
    axis y line=none,
    tick style=none,
    enlarge x limits=false,
    enlarge y limits=false,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=2,
    legend style=
    {
        at={(0.65,-0.65)}, 
        anchor=north,
        legend columns=2,
        cells={anchor=center},
        draw=none,
        column sep=0.25em,
        row sep=0.1em,
        %draw
    },
]
% Legend entries
\addlegendimage{ultra thick, TUMBlue}
\addlegendentry{$R_\mathrm{max}=0.075$ (Timestep)}

\addlegendimage{ultra thick, TUMBlue, dashed}
\addlegendentry{$R_\mathrm{max}=0.075$ (Velocity)}

\addlegendimage{ultra thick, black}
\addlegendentry{$R_\mathrm{max}=\infty$ (Timestep)}

\addlegendimage{ultra thick, black, dashed}
\addlegendentry{$R_\mathrm{max}=\infty$ (Velocity)}

\end{axis}



\end{tikzpicture}



==> Images/simulation_step_duration.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{axis}[
    width=7.5cm,
    height=3.5cm,
    scale only axis,
    scaled ticks=false,
    scaled ticks=false,
    xmin=-3, xmax=73,
    boxplot/draw direction=x,
    xlabel={Calculation Time in \si{\milli\second}},
    ylabel={Number of Pedestrians},
    xtick={0, 10, ..., 70},
    ytick={1,2,3,4},
    yticklabels={61, 100, 208, 394},
    boxplot/box extend=0.8,
  ]
    \addplot+[
      mark=o,
      mark options={color=black},
      fill=TUMBlue,
      boxplot prepared={
        lower whisker=0.719308853149414,
        lower quartile=4.572510719299317,
        median=6.390810012817385,
        upper quartile=10.449051856994618,
        upper whisker=11.6579532623291,
        average=7.034791840447318
      },
      draw=black
    ] coordinates {
    };
    \addplot+[
      mark=o,
      mark options={color=black, fill=none},
      fill=Grey,
      boxplot prepared={
        lower whisker=1.56569480895996,
        lower quartile=6.1846375465393075,
        median=7.40182399749756,
        upper quartile=10.051131248474087,
        upper whisker=11.7354393005371,
        average=7.644348674350315
      },
      draw=black
    ] coordinates {
    };
    \addplot+[
      mark=o,
      mark options={color=black, fill=none, mark size=1.5pt},
      fill=TUMOrange,
      boxplot prepared={
        lower whisker=5.89680671691895,
        lower quartile=12.771785259246824,
        median=17.156004905700648,
        upper quartile=28.301000595092777,
        upper whisker=30.0338268280029,
        average=20.39179978547273
      },
      draw=black
    ] coordinates {
      (3, 76.9257545471191)
    };
    \addplot+[
      mark=o,
      mark options={color=black, fill=none, mark size=1.5pt},
      fill=TUMGreen,
      boxplot prepared={
        lower whisker=20.2629566192627,
        lower quartile=32.147109508514376,
        median=42.75429248809815,
        upper quartile=59.4940781593323,
        upper whisker=65.4222965240479,
        average=45.606277607105405
      },
      draw=black
    ] coordinates {
      (4, 108.146667480469)
    };
  \end{axis}
\end{tikzpicture}
